Photometry of the Stingray Nebula (V839 Ara) from 1889-2015 Across the Ionization of Its Planetary Nebula

Up until around 1980, the Stingray was an ordinary B1 post-AGB star, but then it suddenly sprouted bright emission lines like in a planetary nebula (PN), and soon after this the Hubble Space Telescope (HST) discovered a small PN around the star, so apparently we have caught a star in the act of ionizing a PN. We report here on a well-sampled light curve from 1889 to 2015, with unique coverage of the prior century plus the entire duration of the PN formation plus three decades of its aftermath. Surprisingly, the star anticipated the 1980's ionization event by declining from B=10.30 in 1889 to B=10.76 in 1980. Starting in 1980, the central star faded fast, at a rate of 0.20 mag/year, reaching B=14.64 in 1996. This fast fading is apparently caused by the central star shrinking in size. From 1994-2015, the V-band light curve is almost entirely from the flux of two bright [OIII] emission lines from the unresolved nebula, and it shows a consistent decline at a rate of 0.090 mag/year. This steady fading (also seen in the radio and infrared) has a time scale equal to that expected for ordinary recombination within the nebula, immediately after a short-duration ionizing event in the 1980s. We are providing the first direct measure of the rapidly changing luminosity of the central star on both sides of a presumed thermal pulse in 1980, with this providing a strong and critical set of constraints, and these are found to sharply disagree with theoretical models of PN evolution.

==> (inline-0) <==
\begin{deluxetable}{lll}
\tabletypesize{\scriptsize}
\tablecaption{Stingray timeline
\label{tbl1}}
\tablewidth{0pt}
\tablehead{
\colhead{Year}   &
\colhead{Reference}   &
\colhead{Event}
}
\startdata

c. 1001	                 &	Reindl et al. (2014)	&	Ejection of visible PN shell (assuming 8.4 km/s velocity)	\\
1889	&	Section 2.1	&	B=10.1,  fading by 0.0051 mag/year for 1889-1981	\\
c. 1920	&	HD catalog	&	B0 spectrum, no emission lines	\\
c. 1950	&	Henize (1976)	&	H$\alpha$ emission line only, no O[III]	\\
1971	&	Parthasarathy et al. (1995)	&	B1 or B2, class I or II, only emission is very weak H$\beta$	\\
1979.49	&	Drilling \& Bergeron (1995)	&	O or B spectrum, no emission line	\\
1980	&	Section 2.1	&	B=10.8, starts fast fade at 0.20 mag/year	\\
1988.5	&	Section 2.1	&	B=12.5, central star is fading fast	\\
1988	&	Feibelman (1995)	&	Bright UV continuum with P Cygni profile	\\
1990, 1992	&	Parthsaranthy et al. (1993; 1995)	&	Very bright emission lines dominates optical spectrum	\\
1992-1994	&	Feibelman (1995)	&	Bright UV emission lines with no P Cygni profile	\\
1996.3	&	Section 2.5	&	B=14.64, V=14.96 for central star alone	\\
1994-2015	&	Sections 2.2, 2.3, \& 2.4	&	V-band (i.e., [OIII] lines) fades steadily by 0.081 mag/year	\\

\enddata

\end{deluxetable}

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablecaption{Stingray light curve 1889-2014
\label{tbl2}}
\tablewidth{0pt}
\tablehead{
\colhead{Julian Date}   &
\colhead{Year}   &
\colhead{Band}   &
\colhead{Magnitude}   &
\colhead{Sigma}   &
\colhead{Source}
}
\startdata

2411191.6463	&	1889.520	&	B	&	10.1	&	0.10	&	HCO (B 3743)	\\
2411895.7797	&	1891.448	&	B	&	10.5	&	0.10	&	HCO (B 6263)	\\
2411896.7927	&	1891.450	&	B	&	10.1	&	0.10	&	HCO (B 6284)	\\
2412637.6167	&	1893.479	&	B	&	10.5	&	0.10	&	HCO (B 9644)	\\
2412637.6247	&	1893.479	&	B	&	10.3	&	0.10	&	HCO (B 9645)	\\
2412994.6657	&	1894.456	&	B	&	10.5	&	0.10	&	HCO (B 11416)	\\
2413055.6143	&	1894.623	&	B	&	10.4	&	0.10	&	HCO (B 11901)	\\
2413293.8362	&	1895.275	&	B	&	10.5	&	0.10	&	HCO (B 12968)	\\
2413826.5242	&	1896.734	&	B	&	10.5	&	0.10	&	HCO (B 17442)	\\
2414190.5163	&	1897.730	&	B	&	10.6	&	0.10	&	HCO (B 20488)	\\
2414382.8107	&	1898.257	&	B	&	10.3	&	0.10	&	HCO (B 21140)	\\
2414393.8365	&	1898.287	&	B	&	10.5	&	0.10	&	HCO (B 21222)	\\
2414575.4898	&	1898.784	&	B	&	10.6	&	0.10	&	HCO (B 22027)	\\
2414863.6364	&	1899.573	&	B	&	10.5	&	0.10	&	HCO (AM 22)	\\
2414925.5190	&	1899.743	&	B	&	10.4	&	0.10	&	HCO (AM 162)	\\
2414927.5695	&	1899.748	&	B	&	10.4	&	0.10	&	HCO (AM 173)	\\
2415274.5747	&	1900.698	&	B	&	10.4	&	0.10	&	HCO (AM 644)	\\
2415533.6520	&	1901.408	&	B	&	10.3	&	0.10	&	HCO (AM 816)	\\
2415646.5346	&	1901.717	&	B	&	10.2	&	0.10	&	HCO (AM 1061)	\\
2416011.5291	&	1902.716	&	B	&	10.2	&	0.10	&	HCO (AM 1545)	\\
2416022.5612	&	1902.746	&	B	&	10.4	&	0.10	&	HCO (AM 1584)	\\
2416297.6522	&	1903.499	&	B	&	10.2	&	0.10	&	HCO (AM 2084)	\\
2416302.6630	&	1903.513	&	B	&	10.3	&	0.10	&	HCO (AM 2101)	\\
2416311.5921	&	1903.538	&	B	&	10.2	&	0.10	&	HCO (AM 2128)	\\
2416563.7676	&	1904.228	&	B	&	10.3	&	0.10	&	HCO (AM 2492)	\\
2418102.5438	&	1908.441	&	B	&	10.4	&	0.10	&	HCO (AM 5549)	\\
2418533.5118	&	1909.621	&	B	&	10.5	&	0.10	&	HCO (AM 6461)	\\
2419239.5967	&	1911.554	&	B	&	10.6	&	0.10	&	HCO (AM 7589)	\\
2420654.7449	&	1915.428	&	B	&	10.3	&	0.10	&	HCO (AM 10631)	\\
2420720.5558	&	1915.609	&	B	&	10.3	&	0.10	&	HCO (AM 10972)	\\
2421022.6793	&	1916.436	&	B	&	10.2	&	0.10	&	HCO (AM 11914)	\\
2421081.5455	&	1916.597	&	B	&	10.3	&	0.10	&	HCO (AM 12308)	\\
2421449.5399	&	1917.604	&	B	&	10.1	&	0.10	&	HCO (AM 13484)	\\
2421757.6732	&	1918.448	&	B	&	10.2	&	0.10	&	HCO (AM 14060)	\\
2422175.5687	&	1919.592	&	B	&	10.5	&	0.10	&	HCO (AM 14890)	\\
2422542.5516	&	1920.597	&	B	&	10.6	&	0.10	&	HCO (AM 15379)	\\
2423902.8720	&	1924.321	&	B	&	10.6	&	0.10	&	HCO (AX 484)	\\
2423918.7837	&	1924.365	&	B	&	10.6	&	0.10	&	HCO (AX 527)	\\
2423997.6383	&	1924.581	&	B	&	10.6	&	0.10	&	HCO (AX 732)	\\
2424074.5172	&	1924.791	&	B	&	10.4	&	0.10	&	HCO (AX 862)	\\
2424357.5954	&	1925.566	&	B	&	10.3	&	0.10	&	HCO (AX 1246)	\\
2424433.5119	&	1925.774	&	B	&	10.3	&	0.10	&	HCO (AX 1364)	\\
2424648.7057	&	1926.363	&	B	&	10.2	&	0.10	&	HCO (AX 1624)	\\
2424670.6955	&	1926.424	&	B	&	10.3	&	0.10	&	HCO (AX 1675)	\\
2425795.4167	&	1929.503	&	B	&	10.6	&	0.10	&	HCO (RB 426)	\\
2425886.2442	&	1929.752	&	B	&	10.3	&	0.10	&	HCO (RB 569)	\\
2426189.4166	&	1930.582	&	B	&	10.5	&	0.10	&	HCO (RB 1198)	\\
2426214.3066	&	1930.650	&	B	&	10.6	&	0.10	&	HCO (RB 1241)	\\
2426505.4597	&	1931.447	&	B	&	10.6	&	0.10	&	HCO (RB 1855)	\\
2426807.5668	&	1932.274	&	B	&	10.5	&	0.10	&	HCO (RB 2601)	\\
2426812.5972	&	1932.288	&	B	&	10.5	&	0.10	&	HCO (RB 2623)	\\
2426871.3811	&	1932.449	&	B	&	10.1	&	0.10	&	HCO (RB 2850)	\\
2426939.2347	&	1932.634	&	B	&	10.3	&	0.10	&	HCO (RB 3351)	\\
2427301.3199	&	1933.626	&	B	&	10.5	&	0.10	&	HCO (RB 4536)	\\
2427601.4153	&	1934.447	&	B	&	10.5	&	0.10	&	HCO (RB 5311)	\\
2427659.3741	&	1934.606	&	B	&	10.5	&	0.10	&	HCO (RB 5537)	\\
2428049.2445	&	1935.673	&	B	&	10.8	&	0.10	&	HCO (RB 6389)	\\
2428341.4863	&	1936.474	&	B	&	10.7	&	0.10	&	HCO (RB 6862)	\\
2428448.2549	&	1936.766	&	B	&	10.7	&	0.10	&	HCO (RB 7124)	\\
2428818.2554	&	1937.779	&	B	&	10.6	&	0.10	&	HCO (RB 7621)	\\
2429130.3246	&	1938.633	&	B	&	10.8	&	0.10	&	HCO (RB 8177)	\\
2429553.2404	&	1939.791	&	B	&	10.6	&	0.10	&	HCO (RB 9185)	\\
2429746.4462	&	1940.320	&	B	&	10.7	&	0.10	&	HCO (RB 9531)	\\
2429911.2340	&	1940.771	&	B	&	10.5	&	0.10	&	HCO (RB 10034)	\\
2430150.3369	&	1941.426	&	B	&	10.6	&	0.10	&	HCO (RB 10750)	\\
2430455.6135	&	1942.262	&	B	&	10.6	&	0.10	&	HCO (RB 11406)	\\
2430963.2405	&	1943.652	&	B	&	10.6	&	0.10	&	HCO (RB 12357)	\\
2431251.5632	&	1944.441	&	B	&	10.7	&	0.10	&	HCO (RB 12897)	\\
2431262.5470	&	1944.471	&	B	&	10.6	&	0.10	&	HCO (RB 12923)	\\
2431627.3593	&	1945.470	&	B	&	10.6	&	0.10	&	HCO (RB 13738)	\\
2431993.5103	&	1946.472	&	B	&	10.5	&	0.10	&	HCO (RB 14474)	\\
2432051.3238	&	1946.631	&	B	&	10.6	&	0.10	&	HCO (RB 14677)	\\
2432353.4886	&	1947.458	&	B	&	10.7	&	0.10	&	HCO (RB 15162)	\\
2432787.3021	&	1948.646	&	B	&	10.7	&	0.10	&	HCO (RB 15853)	\\
2433512.3271	&	1950.631	&	B	&	10.7	&	0.10	&	HCO (RB 16747)	\\
2433566.2594	&	1950.778	&	B	&	10.7	&	0.10	&	HCO (RB 16799)	\\
2440200	&	1968.939	&	U	&	9.84	&	0.03	&	Hill et al. (1974)	\\
2440200	&	1968.939	&	B	&	10.73	&	0.03	&	Hill et al. (1974)	\\
2440200	&	1968.939	&	V	&	10.75	&	0.03	&	Hill et al. (1974)	\\
2440739.4498	&	1970.417	&	B	&	10.7	&	0.10	&	HCO (DSB 38)	\\
2440741.4428	&	1970.423	&	B	&	10.8	&	0.10	&	HCO (DSB 45)	\\
2440773.3530	&	1970.510	&	B	&	10.8	&	0.10	&	HCO (DSB 73)	\\
2440805.2599	&	1970.598	&	B	&	10.6	&	0.10	&	HCO (DSB 104)	\\
2441148.3256	&	1971.537	&	B	&	10.7	&	0.10	&	HCO (DSB 257)	\\
2441160.3084	&	1971.570	&	B	&	10.6	&	0.10	&	HCO (DSB 277)	\\
2441538.2577	&	1972.604	&	B	&	10.9	&	0.10	&	HCO (DSB 377)	\\
2441539.2500	&	1972.607	&	B	&	10.8	&	0.10	&	HCO (DSB 379)	\\
2441540.2471	&	1972.610	&	B	&	10.6	&	0.10	&	HCO (DSB 381)	\\
2443612.7774	&	1978.284	&	B	&	11.1	&	0.10	&	HCO (DSB 486)	\\
2443691.6038	&	1978.500	&	B	&	11.0	&	0.10	&	HCO (DSB 524)	\\
2444018.6753	&	1979.395	&	B	&	11.0	&	0.10	&	HCO (DSB 579)	\\
2444024.7914	&	1979.412	&	B	&	11.0	&	0.10	&	HCO (DSB 618)	\\
2444163.5616	&	1979.792	&	B	&	11.0	&	0.10	&	HCO (DSB 634)	\\
2444422	&	1980.498	&	U	&	9.95	&	0.02	&	Kozok (1985a)	\\
2444422	&	1980.498	&	B	&	10.84	&	0.02	&	Kozok (1985a)	\\
2444422	&	1980.498	&	V	&	10.88	&	0.01	&	Kozok (1985a)	\\
2444431	&	1980.523	&	U	&	10.03	&	0.02	&	Kozok (1985a)	\\
2444431	&	1980.523	&	B	&	10.92	&	0.02	&	Kozok (1985a)	\\
2444431	&	1980.523	&	V	&	10.97	&	0.01	&	Kozok (1985a)	\\
2444432	&	1980.526	&	U	&	10.08	&	0.02	&	Kozok (1985a)	\\
2444432	&	1980.526	&	B	&	10.96	&	0.02	&	Kozok (1985a)	\\
2444432	&	1980.526	&	V	&	10.99	&	0.01	&	Kozok (1985a)	\\
2444697.1106	&	1981.253	&	B	&	10.8	&	0.10	&	HCO (DSB 723)	\\
2444840.8754	&	1981.646	&	B	&	11.0	&	0.10	&	HCO (DSB 774)	\\
2444843.8578	&	1981.655	&	B	&	11.0	&	0.10	&	HCO (DSB 775)	\\
2445107.0202	&	1982.375	&	B	&	11.0	&	0.10	&	HCO (DSB 885)	\\
2445134.9450	&	1982.452	&	B	&	10.9	&	0.10	&	HCO (DSB 896)	\\
2445192.9166	&	1982.610	&	B	&	11.3	&	0.10	&	HCO (DSB 937)	\\
2445520.9565	&	1983.508	&	B	&	11.6	&	0.10	&	HCO (DSB 1076)	\\
2445819.9958	&	1984.327	&	B	&	11.7	&	0.10	&	HCO (DSB 1289)	\\
2445960.8634	&	1984.713	&	B	&	11.8	&	0.10	&	HCO (DSB 1462)	\\
2446145.1235	&	1985.217	&	B	&	12.1	&	0.10	&	HCO (DSB 1582)	\\
2446319.8629	&	1985.696	&	B	&	12.3	&	0.10	&	HCO (DSB 1769)	\\
2446348.8717	&	1985.775	&	B	&	12.3	&	0.10	&	HCO (DSB 1812)	\\
2446695.8599	&	1986.725	&	B	&	12.3	&	0.10	&	HCO (DSB 2060)	\\
2447019.8700	&	1987.612	&	B	&	12.2	&	0.10	&	HCO (DSB 2331)	\\
2447356.9576	&	1988.535	&	B	&	12.5	&	0.10	&	HCO (DSB 2634)	\\
2447413.9359	&	1988.691	&	B	&	12.3	&	0.10	&	HCO (DSB 2694)	\\
2447682.1206	&	1989.425	&	B	&	12.3	&	0.10	&	HCO (DSB 2832)	\\
2447760.9248	&	1989.641	&	B	&	12.3	&	0.10	&	HCO (DSB 2866)	\\
2449418.1600	&	1994.178	&	V	&	11.3	&	0.15	&	Jones	\\
2449419.1800	&	1994.181	&	V	&	10.7	&	0.15	&	Jones	\\
2449420.1800	&	1994.184	&	V	&	10.5	&	0.15	&	Jones	\\
2449421.1400	&	1994.187	&	V	&	10.7	&	0.15	&	Jones	\\
2449422.2000	&	1994.189	&	V	&	10.7	&	0.15	&	Jones	\\
2449424.1600	&	1994.195	&	V	&	10.7	&	0.15	&	Jones	\\
2449428.1700	&	1994.206	&	V	&	10.7	&	0.15	&	Jones	\\
2449432.1800	&	1994.217	&	V	&	10.8	&	0.15	&	Jones	\\
2449433.2000	&	1994.220	&	V	&	10.7	&	0.15	&	Jones	\\
2449435.1900	&	1994.225	&	V	&	10.7	&	0.15	&	Jones	\\
2449438.1900	&	1994.233	&	V	&	10.8	&	0.15	&	Jones	\\
2449447.2000	&	1994.258	&	V	&	10.7	&	0.15	&	Jones	\\
2449452.9600	&	1994.274	&	V	&	10.5	&	0.15	&	Jones	\\
2449453.9500	&	1994.276	&	V	&	10.7	&	0.15	&	Jones	\\
2449472.8800	&	1994.328	&	V	&	11.1	&	0.15	&	Jones	\\
2449476.9400	&	1994.339	&	V	&	10.7	&	0.15	&	Jones	\\
2449482.9000	&	1994.356	&	V	&	10.8	&	0.15	&	Jones	\\
2449487.8600	&	1994.369	&	V	&	11.3	&	0.15	&	Jones	\\
2449488.9200	&	1994.372	&	V	&	11.3	&	0.15	&	Jones	\\
2449503.9300	&	1994.413	&	V	&	10.9	&	0.15	&	Jones	\\
2449505.9100	&	1994.419	&	V	&	11.1	&	0.15	&	Jones	\\
2449510.9100	&	1994.432	&	V	&	11.0	&	0.15	&	Jones	\\
2449522.8300	&	1994.465	&	V	&	10.8	&	0.15	&	Jones	\\
2449539.9100	&	1994.512	&	V	&	10.7	&	0.15	&	Jones	\\
2449576.9800	&	1994.613	&	V	&	10.6	&	0.15	&	Jones	\\
2449591.8700	&	1994.654	&	V	&	10.8	&	0.15	&	Jones	\\
2449651.8800	&	1994.818	&	V	&	11.3	&	0.15	&	Jones	\\
2449858.9000	&	1995.385	&	V	&	11.2	&	0.15	&	Jones	\\
2449953.9200	&	1995.645	&	V	&	11.0	&	0.15	&	Jones	\\
2450148.34	&	1996.176	&	B	&	14.64	&	0.05	&	Reindl et al. (2014)	\\
2450148.34	&	1996.176	&	V	&	14.96	&	0.05	&	Reindl et al. (2014)	\\
2450150.85	&	1996.183	&	V	&	15.4	&	0.05	&	Bobrowski (1998)	\\
2450191.1700	&	1996.295	&	V	&	10.8	&	0.15	&	Jones	\\
2450248.9200	&	1996.453	&	V	&	10.6	&	0.15	&	Jones	\\
2450318.8800	&	1996.644	&	V	&	10.8	&	0.15	&	Jones	\\
2451058.8600	&	1998.670	&	V	&	11.0	&	0.15	&	Jones	\\
2451064.8760	&	1998.687	&	V	&	10.9	&	0.15	&	Jones	\\
2451066.9500	&	1998.693	&	V	&	11.2	&	0.15	&	Jones	\\
2451068.8980	&	1998.698	&	V	&	11.1	&	0.15	&	Jones	\\
2451075.9480	&	1998.717	&	V	&	11.1	&	0.15	&	Jones	\\
2451078.9060	&	1998.725	&	V	&	11.1	&	0.15	&	Jones	\\
2451102.9260	&	1998.791	&	V	&	11.1	&	0.15	&	Jones	\\
2451110.9300	&	1998.813	&	V	&	11.1	&	0.15	&	Jones	\\
2451125.8900	&	1998.854	&	V	&	11.0	&	0.15	&	Jones	\\
2451132.9090	&	1998.873	&	V	&	10.9	&	0.15	&	Jones	\\
2451144.9000	&	1998.906	&	V	&	11.1	&	0.15	&	Jones	\\
2451198.1390	&	1999.052	&	V	&	11.1	&	0.15	&	Jones	\\
2451220.1590	&	1999.112	&	V	&	11.3	&	0.15	&	Jones	\\
2451238.1620	&	1999.161	&	V	&	10.9	&	0.15	&	Jones	\\
2451259.1950	&	1999.219	&	V	&	10.9	&	0.15	&	Jones	\\
2451278.9660	&	1999.273	&	V	&	11.1	&	0.15	&	Jones	\\
2451288.9310	&	1999.300	&	V	&	11.0	&	0.15	&	Jones	\\
2451305.9060	&	1999.347	&	V	&	11.1	&	0.15	&	Jones	\\
2451317.9130	&	1999.380	&	V	&	10.9	&	0.15	&	Jones	\\
2451325.2240	&	1999.400	&	V	&	11.1	&	0.15	&	Jones	\\
2451336.9530	&	1999.432	&	V	&	11.2	&	0.15	&	Jones	\\
2451348.9690	&	1999.465	&	V	&	11.1	&	0.15	&	Jones	\\
2451366.1980	&	1999.512	&	V	&	11.1	&	0.15	&	Jones	\\
2451369.2220	&	1999.520	&	V	&	11.1	&	0.15	&	Jones	\\
2451373.9570	&	1999.533	&	V	&	11.4	&	0.15	&	Jones	\\
2451379.9320	&	1999.549	&	V	&	11.1	&	0.15	&	Jones	\\
2451390.8930	&	1999.579	&	V	&	11.1	&	0.15	&	Jones	\\
2451403.9040	&	1999.615	&	V	&	11.2	&	0.15	&	Jones	\\
2451408.9580	&	1999.629	&	V	&	11.1	&	0.15	&	Jones	\\
2451428.9310	&	1999.684	&	V	&	11.1	&	0.15	&	Jones	\\
2451448.8670	&	1999.738	&	V	&	11.1	&	0.15	&	Jones	\\
2451463.9210	&	1999.779	&	V	&	11.1	&	0.15	&	Jones	\\
2451465.9040	&	1999.785	&	V	&	11.1	&	0.15	&	Jones	\\
2451470.8850	&	1999.798	&	V	&	11.1	&	0.15	&	Jones	\\
2451496.8830	&	1999.870	&	V	&	11.1	&	0.15	&	Jones	\\
2451557.1350	&	2000.035	&	V	&	11.1	&	0.15	&	Jones	\\
2451561.1470	&	2000.046	&	V	&	11.1	&	0.15	&	Jones	\\
2451571.1410	&	2000.073	&	V	&	11.2	&	0.15	&	Jones	\\
2451583.1150	&	2000.106	&	V	&	11.2	&	0.15	&	Jones	\\
2451603.1580	&	2000.161	&	V	&	11.1	&	0.15	&	Jones	\\
2451612.1080	&	2000.185	&	V	&	11.2	&	0.15	&	Jones	\\
2451618.1650	&	2000.202	&	V	&	11.1	&	0.15	&	Jones	\\
2451666.9090	&	2000.335	&	V	&	11.1	&	0.15	&	Jones	\\
2451689.2530	&	2000.396	&	V	&	11.1	&	0.15	&	Jones	\\
2451703.2210	&	2000.435	&	V	&	11.1	&	0.15	&	Jones	\\
2451730.8950	&	2000.510	&	V	&	11.1	&	0.15	&	Jones	\\
2451757.8490	&	2000.584	&	V	&	11.2	&	0.15	&	Jones	\\
2451762.8910	&	2000.598	&	V	&	11.5	&	0.15	&	Jones	\\
2451850.8910	&	2000.839	&	V	&	11.2	&	0.15	&	Jones	\\
2451869.9100	&	2000.891	&	V	&	11.1	&	0.15	&	Jones	\\
2451939.8804	&	2001.082	&	V	&	11.66	&	0.22	&	ASAS	\\
2451946.8850	&	2001.102	&	V	&	11.38	&	0.22	&	ASAS	\\
2451949.8658	&	2001.110	&	V	&	11.78	&	0.22	&	ASAS	\\
2451953.8386	&	2001.121	&	V	&	11.40	&	0.22	&	ASAS	\\
2451955.8488	&	2001.126	&	V	&	11.61	&	0.22	&	ASAS	\\
2451976.1650	&	2001.182	&	V	&	11.2	&	0.15	&	Jones	\\
2451980.8003	&	2001.195	&	V	&	11.52	&	0.22	&	ASAS	\\
2452025.7054	&	2001.317	&	V	&	11.67	&	0.22	&	ASAS	\\
2452025.7094	&	2001.317	&	V	&	11.33	&	0.22	&	ASAS	\\
2452026.7397	&	2001.320	&	V	&	11.30	&	0.22	&	ASAS	\\
2452027.7596	&	2001.323	&	V	&	11.28	&	0.22	&	ASAS	\\
2452030.7248	&	2001.331	&	V	&	11.58	&	0.22	&	ASAS	\\
2452030.7511	&	2001.331	&	V	&	11.21	&	0.22	&	ASAS	\\
2452031.7373	&	2001.334	&	V	&	11.38	&	0.22	&	ASAS	\\
2452032.7199	&	2001.337	&	V	&	11.24	&	0.22	&	ASAS	\\
2452033.7096	&	2001.339	&	V	&	11.36	&	0.22	&	ASAS	\\
2452037.6818	&	2001.350	&	V	&	11.24	&	0.22	&	ASAS	\\
2452037.7008	&	2001.350	&	V	&	11.41	&	0.22	&	ASAS	\\
2452040.7062	&	2001.359	&	V	&	11.37	&	0.22	&	ASAS	\\
2452052.6794	&	2001.391	&	V	&	11.36	&	0.22	&	ASAS	\\
2452054.6889	&	2001.397	&	V	&	11.44	&	0.22	&	ASAS	\\
2452055.6733	&	2001.400	&	V	&	11.34	&	0.22	&	ASAS	\\
2452055.6939	&	2001.400	&	V	&	11.31	&	0.22	&	ASAS	\\
2452055.9390	&	2001.400	&	V	&	10.9	&	0.15	&	Jones	\\
2452056.6745	&	2001.402	&	V	&	11.41	&	0.22	&	ASAS	\\
2452056.6951	&	2001.402	&	V	&	11.42	&	0.22	&	ASAS	\\
2452057.6703	&	2001.405	&	V	&	11.22	&	0.22	&	ASAS	\\
2452058.6901	&	2001.408	&	V	&	11.38	&	0.22	&	ASAS	\\
2452067.6349	&	2001.432	&	V	&	11.48	&	0.22	&	ASAS	\\
2452068.6512	&	2001.435	&	V	&	11.50	&	0.22	&	ASAS	\\
2452069.6673	&	2001.438	&	V	&	11.54	&	0.22	&	ASAS	\\
2452070.6599	&	2001.441	&	V	&	11.28	&	0.22	&	ASAS	\\
2452080.5344	&	2001.468	&	V	&	11.36	&	0.22	&	ASAS	\\
2452081.6372	&	2001.471	&	V	&	11.61	&	0.22	&	ASAS	\\
2452082.6507	&	2001.473	&	V	&	11.43	&	0.22	&	ASAS	\\
2452083.6327	&	2001.476	&	V	&	11.36	&	0.22	&	ASAS	\\
2452085.6257	&	2001.482	&	V	&	11.41	&	0.22	&	ASAS	\\
2452086.6108	&	2001.484	&	V	&	11.55	&	0.22	&	ASAS	\\
2452086.6316	&	2001.484	&	V	&	11.55	&	0.22	&	ASAS	\\
2452086.8530	&	2001.485	&	V	&	10.9	&	0.15	&	Jones	\\
2452087.6062	&	2001.487	&	V	&	11.33	&	0.22	&	ASAS	\\
2452088.6049	&	2001.490	&	V	&	11.42	&	0.22	&	ASAS	\\
2452088.6235	&	2001.490	&	V	&	11.43	&	0.22	&	ASAS	\\
2452093.5358	&	2001.503	&	V	&	11.35	&	0.22	&	ASAS	\\
2452094.5729	&	2001.506	&	V	&	11.36	&	0.22	&	ASAS	\\
2452094.5842	&	2001.506	&	V	&	11.49	&	0.22	&	ASAS	\\
2452103.5795	&	2001.531	&	V	&	11.27	&	0.22	&	ASAS	\\
2452103.5959	&	2001.531	&	V	&	11.49	&	0.22	&	ASAS	\\
2452104.5816	&	2001.533	&	V	&	11.33	&	0.22	&	ASAS	\\
2452105.5882	&	2001.536	&	V	&	11.36	&	0.22	&	ASAS	\\
2452115.5335	&	2001.563	&	V	&	11.80	&	0.22	&	ASAS	\\
2452122.1720	&	2001.582	&	V	&	11.1	&	0.15	&	Jones	\\
2452124.5178	&	2001.588	&	V	&	11.37	&	0.22	&	ASAS	\\
2452125.5343	&	2001.591	&	V	&	11.35	&	0.22	&	ASAS	\\
2452131.4906	&	2001.607	&	V	&	11.38	&	0.22	&	ASAS	\\
2452135.5000	&	2001.618	&	V	&	11.36	&	0.22	&	ASAS	\\
2452140.4924	&	2001.632	&	V	&	11.43	&	0.22	&	ASAS	\\
2452142.5206	&	2001.637	&	V	&	11.31	&	0.22	&	ASAS	\\
2452144.4891	&	2001.643	&	V	&	11.47	&	0.22	&	ASAS	\\
2452151.4906	&	2001.662	&	V	&	11.52	&	0.22	&	ASAS	\\
2452156.4760	&	2001.675	&	V	&	11.79	&	0.22	&	ASAS	\\
2452164.4984	&	2001.697	&	V	&	11.53	&	0.22	&	ASAS	\\
2452167.4762	&	2001.706	&	V	&	12.01	&	0.22	&	ASAS	\\
2452168.5447	&	2001.709	&	V	&	11.65	&	0.22	&	ASAS	\\
2452170.9569	&	2001.715	&	V	&	10.9	&	0.15	&	Jones	\\
2452172.4844	&	2001.719	&	V	&	11.73	&	0.22	&	ASAS	\\
2452180.5243	&	2001.741	&	V	&	11.57	&	0.22	&	ASAS	\\
2452184.5221	&	2001.752	&	V	&	11.81	&	0.22	&	ASAS	\\
2452191.5163	&	2001.771	&	V	&	11.62	&	0.22	&	ASAS	\\
2452195.4854	&	2001.782	&	V	&	11.11	&	0.22	&	ASAS	\\
2452197.4924	&	2001.788	&	V	&	11.94	&	0.22	&	ASAS	\\
2452198.5096	&	2001.791	&	V	&	11.61	&	0.22	&	ASAS	\\
2452203.4956	&	2001.804	&	V	&	11.65	&	0.22	&	ASAS	\\
2452203.5043	&	2001.804	&	V	&	11.77	&	0.22	&	ASAS	\\
2452205.5173	&	2001.810	&	V	&	11.60	&	0.22	&	ASAS	\\
2452302.1465	&	2002.074	&	V	&	11.2	&	0.15	&	Jones	\\
2452309.1167	&	2002.093	&	V	&	11.5	&	0.15	&	Jones	\\
2452320.1153	&	2002.124	&	V	&	11.2	&	0.15	&	Jones	\\
2452359.1382	&	2002.230	&	V	&	11.2	&	0.15	&	Jones	\\
2452368.9403	&	2002.257	&	V	&	11.2	&	0.15	&	Jones	\\
2452428.9417	&	2002.421	&	V	&	11.2	&	0.15	&	Jones	\\
2452505.9208	&	2002.632	&	V	&	11.1	&	0.15	&	Jones	\\
2452510.6398	&	2002.645	&	V	&	11.61	&	0.22	&	ASAS	\\
2452526.5885	&	2002.689	&	V	&	11.79	&	0.22	&	ASAS	\\
2452535.5610	&	2002.713	&	V	&	11.56	&	0.22	&	ASAS	\\
2452540.6191	&	2002.727	&	V	&	12.15	&	0.22	&	ASAS	\\
2452545.5895	&	2002.741	&	V	&	11.54	&	0.22	&	ASAS	\\
2452549.5558	&	2002.752	&	V	&	11.48	&	0.22	&	ASAS	\\
2452559.5464	&	2002.779	&	V	&	11.59	&	0.22	&	ASAS	\\
2452560.5584	&	2002.782	&	V	&	11.64	&	0.22	&	ASAS	\\
2452561.5578	&	2002.785	&	V	&	11.65	&	0.22	&	ASAS	\\
2452563.5373	&	2002.790	&	V	&	11.62	&	0.22	&	ASAS	\\
2452565.5198	&	2002.795	&	V	&	11.65	&	0.22	&	ASAS	\\
2452566.5385	&	2002.798	&	V	&	11.89	&	0.22	&	ASAS	\\
2452660.8594	&	2003.056	&	V	&	11.48	&	0.22	&	ASAS	\\
2452663.8687	&	2003.065	&	V	&	11.53	&	0.22	&	ASAS	\\
2452671.8520	&	2003.087	&	V	&	11.66	&	0.22	&	ASAS	\\
2452671.8520	&	2003.087	&	V	&	11.95	&	0.22	&	ASAS	\\
2452678.1431	&	2003.104	&	V	&	11.4	&	0.15	&	Jones	\\
2452678.8486	&	2003.106	&	V	&	11.82	&	0.22	&	ASAS	\\
2452678.8716	&	2003.106	&	V	&	11.67	&	0.22	&	ASAS	\\
2452685.8505	&	2003.125	&	V	&	11.66	&	0.22	&	ASAS	\\
2452688.8499	&	2003.133	&	V	&	11.58	&	0.22	&	ASAS	\\
2452703.8489	&	2003.174	&	V	&	11.22	&	0.22	&	ASAS	\\
2452709.8384	&	2003.191	&	V	&	11.62	&	0.22	&	ASAS	\\
2452711.8482	&	2003.196	&	V	&	11.66	&	0.22	&	ASAS	\\
2452719.8236	&	2003.218	&	V	&	11.83	&	0.22	&	ASAS	\\
2452719.8374	&	2003.218	&	V	&	11.38	&	0.22	&	ASAS	\\
2452725.8025	&	2003.234	&	V	&	11.82	&	0.22	&	ASAS	\\
2452727.8347	&	2003.240	&	V	&	11.21	&	0.22	&	ASAS	\\
2452736.7614	&	2003.264	&	V	&	12.06	&	0.22	&	ASAS	\\
2452747.8730	&	2003.295	&	V	&	11.31	&	0.22	&	ASAS	\\
2452750.8662	&	2003.303	&	V	&	11.61	&	0.22	&	ASAS	\\
2452751.7141	&	2003.305	&	V	&	11.84	&	0.22	&	ASAS	\\
2452759.7983	&	2003.327	&	V	&	11.47	&	0.22	&	ASAS	\\
2452770.8889	&	2003.358	&	V	&	11.3	&	0.15	&	Jones	\\
2452784.6988	&	2003.395	&	V	&	11.75	&	0.22	&	ASAS	\\
2452787.7900	&	2003.404	&	V	&	11.60	&	0.22	&	ASAS	\\
2452790.9107	&	2003.412	&	V	&	11.88	&	0.22	&	ASAS	\\
2452790.9107	&	2003.412	&	V	&	11.69	&	0.22	&	ASAS	\\
2452791.6407	&	2003.414	&	V	&	11.69	&	0.22	&	ASAS	\\
2452802.8354	&	2003.445	&	V	&	11.40	&	0.22	&	ASAS	\\
2452805.8355	&	2003.453	&	V	&	11.39	&	0.22	&	ASAS	\\
2452812.2333	&	2003.471	&	V	&	11.3	&	0.15	&	Jones	\\
2452820.6991	&	2003.494	&	V	&	11.69	&	0.22	&	ASAS	\\
2452844.8257	&	2003.560	&	V	&	11.3	&	0.15	&	Jones	\\
2452851.7313	&	2003.579	&	V	&	11.40	&	0.22	&	ASAS	\\
2452865.7480	&	2003.617	&	V	&	11.73	&	0.22	&	ASAS	\\
2452867.6999	&	2003.623	&	V	&	11.82	&	0.22	&	ASAS	\\
2452876.6294	&	2003.647	&	V	&	11.64	&	0.22	&	ASAS	\\
2452883.5493	&	2003.666	&	V	&	11.71	&	0.22	&	ASAS	\\
2452885.5371	&	2003.672	&	V	&	11.64	&	0.22	&	ASAS	\\
2452886.6790	&	2003.675	&	V	&	11.77	&	0.22	&	ASAS	\\
2452893.5181	&	2003.693	&	V	&	11.88	&	0.22	&	ASAS	\\
2452894.6070	&	2003.696	&	V	&	11.61	&	0.22	&	ASAS	\\
2452906.6079	&	2003.729	&	V	&	11.57	&	0.22	&	ASAS	\\
2452910.4864	&	2003.740	&	V	&	11.74	&	0.22	&	ASAS	\\
2452912.5141	&	2003.745	&	V	&	11.62	&	0.22	&	ASAS	\\
2452915.5404	&	2003.754	&	V	&	12.01	&	0.22	&	ASAS	\\
2452917.5660	&	2003.759	&	V	&	11.67	&	0.22	&	ASAS	\\
2452921.5653	&	2003.770	&	V	&	11.89	&	0.22	&	ASAS	\\
2452923.5627	&	2003.776	&	V	&	11.94	&	0.22	&	ASAS	\\
2452927.5127	&	2003.786	&	V	&	11.90	&	0.22	&	ASAS	\\
2452929.5257	&	2003.792	&	V	&	11.71	&	0.22	&	ASAS	\\
2452931.5299	&	2003.797	&	V	&	11.89	&	0.22	&	ASAS	\\
2452933.5338	&	2003.803	&	V	&	11.84	&	0.22	&	ASAS	\\
2452935.5351	&	2003.808	&	V	&	11.80	&	0.22	&	ASAS	\\
2452954.5032	&	2003.860	&	V	&	11.70	&	0.22	&	ASAS	\\
2453052.8736	&	2004.130	&	V	&	11.90	&	0.22	&	ASAS	\\
2453056.8464	&	2004.141	&	V	&	11.72	&	0.22	&	ASAS	\\
2453060.8541	&	2004.152	&	V	&	11.99	&	0.22	&	ASAS	\\
2453061.8946	&	2004.154	&	V	&	11.80	&	0.22	&	ASAS	\\
2453064.8438	&	2004.162	&	V	&	11.61	&	0.22	&	ASAS	\\
2453069.8637	&	2004.176	&	V	&	11.78	&	0.22	&	ASAS	\\
2453071.8658	&	2004.182	&	V	&	11.72	&	0.22	&	ASAS	\\
2453077.8512	&	2004.198	&	V	&	11.86	&	0.22	&	ASAS	\\
2453080.8684	&	2004.206	&	V	&	11.67	&	0.22	&	ASAS	\\
2453080.8782	&	2004.206	&	V	&	11.90	&	0.22	&	ASAS	\\
2453085.9064	&	2004.220	&	V	&	11.69	&	0.22	&	ASAS	\\
2453091.8268	&	2004.236	&	V	&	11.72	&	0.22	&	ASAS	\\
2453096.8798	&	2004.250	&	V	&	11.81	&	0.22	&	ASAS	\\
2453098.8592	&	2004.256	&	V	&	12.02	&	0.22	&	ASAS	\\
2453099.8203	&	2004.258	&	V	&	12.06	&	0.22	&	ASAS	\\
2453109.7758	&	2004.285	&	V	&	11.82	&	0.22	&	ASAS	\\
2453112.7640	&	2004.294	&	V	&	11.72	&	0.22	&	ASAS	\\
2453114.8238	&	2004.299	&	V	&	11.83	&	0.22	&	ASAS	\\
2453122.7609	&	2004.321	&	V	&	11.76	&	0.22	&	ASAS	\\
2453126.7968	&	2004.332	&	V	&	11.69	&	0.22	&	ASAS	\\
2453132.8082	&	2004.349	&	V	&	11.66	&	0.22	&	ASAS	\\
2453160.7912	&	2004.425	&	V	&	11.90	&	0.22	&	ASAS	\\
2453163.7740	&	2004.433	&	V	&	11.86	&	0.22	&	ASAS	\\
2453165.8024	&	2004.439	&	V	&	11.99	&	0.22	&	ASAS	\\
2453171.7415	&	2004.455	&	V	&	11.90	&	0.22	&	ASAS	\\
2453175.7424	&	2004.466	&	V	&	11.95	&	0.22	&	ASAS	\\
2453178.6073	&	2004.474	&	V	&	12.10	&	0.22	&	ASAS	\\
2453180.7050	&	2004.480	&	V	&	11.95	&	0.22	&	ASAS	\\
2453187.5360	&	2004.498	&	V	&	11.52	&	0.22	&	ASAS	\\
2453187.7002	&	2004.499	&	V	&	11.80	&	0.22	&	ASAS	\\
2453189.7613	&	2004.504	&	V	&	11.58	&	0.22	&	ASAS	\\
2453294.5414	&	2004.791	&	V	&	11.73	&	0.22	&	ASAS	\\
2453398.8613	&	2005.077	&	V	&	12.10	&	0.22	&	ASAS	\\
2453404.8696	&	2005.093	&	V	&	11.98	&	0.22	&	ASAS	\\
2453408.8702	&	2005.104	&	V	&	12.12	&	0.22	&	ASAS	\\
2453416.8635	&	2005.126	&	V	&	12.02	&	0.22	&	ASAS	\\
2453420.8560	&	2005.137	&	V	&	11.90	&	0.22	&	ASAS	\\
2453430.8633	&	2005.165	&	V	&	12.01	&	0.22	&	ASAS	\\
2453436.8921	&	2005.181	&	V	&	11.66	&	0.22	&	ASAS	\\
2453443.8497	&	2005.200	&	V	&	11.69	&	0.22	&	ASAS	\\
2453446.8599	&	2005.208	&	V	&	11.73	&	0.22	&	ASAS	\\
2453448.8490	&	2005.214	&	V	&	11.70	&	0.22	&	ASAS	\\
2453448.8490	&	2005.214	&	V	&	12.16	&	0.22	&	ASAS	\\
2453449.8600	&	2005.217	&	V	&	12.12	&	0.22	&	ASAS	\\
2453452.8075	&	2005.225	&	V	&	11.79	&	0.22	&	ASAS	\\
2453453.7784	&	2005.227	&	V	&	12.18	&	0.22	&	ASAS	\\
2453455.8246	&	2005.233	&	V	&	11.85	&	0.22	&	ASAS	\\
2453457.8797	&	2005.239	&	V	&	12.20	&	0.22	&	ASAS	\\
2453462.8115	&	2005.252	&	V	&	11.87	&	0.22	&	ASAS	\\
2453465.8270	&	2005.260	&	V	&	11.90	&	0.22	&	ASAS	\\
2453468.8339	&	2005.269	&	V	&	11.92	&	0.22	&	ASAS	\\
2453474.8106	&	2005.285	&	V	&	12.08	&	0.22	&	ASAS	\\
2453477.7987	&	2005.293	&	V	&	12.30	&	0.22	&	ASAS	\\
2453481.8177	&	2005.304	&	V	&	11.94	&	0.22	&	ASAS	\\
2453487.7945	&	2005.320	&	V	&	11.90	&	0.22	&	ASAS	\\
2453492.8215	&	2005.334	&	V	&	11.44	&	0.22	&	ASAS	\\
2453496.8055	&	2005.345	&	V	&	11.98	&	0.22	&	ASAS	\\
2453499.9028	&	2005.354	&	V	&	11.7	&	0.15	&	Jones	\\
2453501.6721	&	2005.358	&	V	&	11.80	&	0.22	&	ASAS	\\
2453502.8931	&	2005.362	&	V	&	11.8	&	0.15	&	Jones	\\
2453503.9014	&	2005.365	&	V	&	12.2	&	0.15	&	Jones	\\
2453510.2403	&	2005.382	&	V	&	12.0	&	0.15	&	Jones	\\
2453510.8345	&	2005.384	&	V	&	12.16	&	0.22	&	ASAS	\\
2453512.7141	&	2005.389	&	V	&	11.95	&	0.22	&	ASAS	\\
2453516.7668	&	2005.400	&	V	&	11.68	&	0.22	&	ASAS	\\
2453520.7044	&	2005.411	&	V	&	12.30	&	0.22	&	ASAS	\\
2453520.8889	&	2005.411	&	V	&	12.0	&	0.15	&	Jones	\\
2453522.7321	&	2005.416	&	V	&	11.81	&	0.22	&	ASAS	\\
2453524.7617	&	2005.422	&	V	&	12.51	&	0.22	&	ASAS	\\
2453525.2313	&	2005.423	&	V	&	11.9	&	0.15	&	Jones	\\
2453526.7830	&	2005.427	&	V	&	12.20	&	0.22	&	ASAS	\\
2453527.8417	&	2005.430	&	V	&	12.2	&	0.15	&	Jones	\\
2453528.8239	&	2005.433	&	V	&	12.01	&	0.22	&	ASAS	\\
2453533.8521	&	2005.447	&	V	&	12.0	&	0.15	&	Jones	\\
2453537.7329	&	2005.457	&	V	&	11.90	&	0.22	&	ASAS	\\
2453544.7434	&	2005.476	&	V	&	12.32	&	0.22	&	ASAS	\\
2453547.7901	&	2005.485	&	V	&	11.83	&	0.22	&	ASAS	\\
2453548.8319	&	2005.488	&	V	&	12.1	&	0.15	&	Jones	\\
2453551.7742	&	2005.496	&	V	&	12.37	&	0.22	&	ASAS	\\
2453554.7389	&	2005.504	&	V	&	12.23	&	0.22	&	ASAS	\\
2453556.8377	&	2005.509	&	V	&	12.10	&	0.22	&	ASAS	\\
2453561.8375	&	2005.523	&	V	&	11.8	&	0.15	&	Jones	\\
2453562.5703	&	2005.525	&	V	&	11.85	&	0.22	&	ASAS	\\
2453564.6177	&	2005.531	&	V	&	12.02	&	0.22	&	ASAS	\\
2453566.8306	&	2005.537	&	V	&	11.9	&	0.15	&	Jones	\\
2453570.6111	&	2005.547	&	V	&	12.12	&	0.22	&	ASAS	\\
2453573.6604	&	2005.556	&	V	&	12.03	&	0.22	&	ASAS	\\
2453575.6783	&	2005.561	&	V	&	11.87	&	0.22	&	ASAS	\\
2453583.5856	&	2005.583	&	V	&	11.99	&	0.22	&	ASAS	\\
2453585.6427	&	2005.588	&	V	&	11.97	&	0.22	&	ASAS	\\
2453587.6631	&	2005.594	&	V	&	11.94	&	0.22	&	ASAS	\\
2453589.7100	&	2005.599	&	V	&	12.31	&	0.22	&	ASAS	\\
2453592.5372	&	2005.607	&	V	&	12.03	&	0.22	&	ASAS	\\
2453592.9396	&	2005.608	&	V	&	11.8	&	0.15	&	Jones	\\
2453597.9118	&	2005.622	&	V	&	11.6	&	0.15	&	Jones	\\
2453601.6689	&	2005.632	&	V	&	12.21	&	0.22	&	ASAS	\\
2453603.6683	&	2005.638	&	V	&	12.00	&	0.22	&	ASAS	\\
2453615.9000	&	2005.671	&	V	&	11.8	&	0.15	&	Jones	\\
2453616.5523	&	2005.673	&	V	&	11.63	&	0.22	&	ASAS	\\
2453620.6512	&	2005.684	&	V	&	11.90	&	0.22	&	ASAS	\\
2453625.6121	&	2005.698	&	V	&	11.99	&	0.22	&	ASAS	\\
2453631.5224	&	2005.714	&	V	&	12.30	&	0.22	&	ASAS	\\
2453633.5429	&	2005.719	&	V	&	11.55	&	0.22	&	ASAS	\\
2453637.9528	&	2005.732	&	V	&	11.5	&	0.15	&	Jones	\\
2453639.5684	&	2005.736	&	V	&	11.97	&	0.22	&	ASAS	\\
2453644.5947	&	2005.750	&	V	&	11.88	&	0.22	&	ASAS	\\
2453648.5583	&	2005.761	&	V	&	11.95	&	0.22	&	ASAS	\\
2453650.5768	&	2005.766	&	V	&	11.89	&	0.22	&	ASAS	\\
2453651.8847	&	2005.770	&	V	&	11.5	&	0.15	&	Jones	\\
2453653.5248	&	2005.774	&	V	&	11.96	&	0.22	&	ASAS	\\
2453658.5283	&	2005.788	&	V	&	12.05	&	0.22	&	ASAS	\\
2453660.5531	&	2005.793	&	V	&	12.08	&	0.22	&	ASAS	\\
2453665.5400	&	2005.807	&	V	&	12.15	&	0.22	&	ASAS	\\
2453669.9035	&	2005.819	&	V	&	11.5	&	0.15	&	Jones	\\
2453672.5139	&	2005.826	&	V	&	11.83	&	0.22	&	ASAS	\\
2453675.5117	&	2005.834	&	V	&	11.30	&	0.22	&	ASAS	\\
2453680.5014	&	2005.848	&	V	&	11.97	&	0.22	&	ASAS	\\
2453693.8931	&	2005.885	&	V	&	11.5	&	0.15	&	Jones	\\
2453759.8684	&	2006.065	&	V	&	12.12	&	0.22	&	ASAS	\\
2453764.1389	&	2006.077	&	V	&	11.8	&	0.15	&	Jones	\\
2453767.8726	&	2006.087	&	V	&	13.10	&	0.22	&	ASAS	\\
2453774.8697	&	2006.106	&	V	&	12.12	&	0.22	&	ASAS	\\
2453783.8886	&	2006.131	&	V	&	12.37	&	0.22	&	ASAS	\\
2453790.8606	&	2006.150	&	V	&	12.08	&	0.22	&	ASAS	\\
2453794.8718	&	2006.161	&	V	&	12.14	&	0.22	&	ASAS	\\
2453797.8895	&	2006.169	&	V	&	12.07	&	0.22	&	ASAS	\\
2453798.1688	&	2006.170	&	V	&	12.0	&	0.15	&	Jones	\\
2453802.8748	&	2006.183	&	V	&	11.96	&	0.22	&	ASAS	\\
2453806.8387	&	2006.194	&	V	&	11.66	&	0.22	&	ASAS	\\
2453809.8700	&	2006.202	&	V	&	12.02	&	0.22	&	ASAS	\\
2453813.8289	&	2006.213	&	V	&	11.84	&	0.22	&	ASAS	\\
2453820.8212	&	2006.232	&	V	&	11.93	&	0.22	&	ASAS	\\
2453820.8581	&	2006.232	&	V	&	12.07	&	0.22	&	ASAS	\\
2453823.8838	&	2006.241	&	V	&	12.73	&	0.22	&	ASAS	\\
2453829.8389	&	2006.257	&	V	&	12.17	&	0.22	&	ASAS	\\
2453832.8288	&	2006.265	&	V	&	12.21	&	0.22	&	ASAS	\\
2453835.8145	&	2006.273	&	V	&	11.98	&	0.22	&	ASAS	\\
2453849.8533	&	2006.312	&	V	&	12.19	&	0.22	&	ASAS	\\
2453852.7762	&	2006.320	&	V	&	11.90	&	0.22	&	ASAS	\\
2453858.7578	&	2006.336	&	V	&	12.34	&	0.22	&	ASAS	\\
2453858.7578	&	2006.336	&	V	&	12.03	&	0.22	&	ASAS	\\
2453860.8193	&	2006.342	&	V	&	11.94	&	0.22	&	ASAS	\\
2453860.9424	&	2006.342	&	V	&	11.8	&	0.15	&	Jones	\\
2453864.7419	&	2006.352	&	V	&	12.37	&	0.22	&	ASAS	\\
2453866.7336	&	2006.358	&	V	&	12.01	&	0.22	&	ASAS	\\
2453871.7867	&	2006.372	&	V	&	11.89	&	0.22	&	ASAS	\\
2453874.2285	&	2006.378	&	V	&	11.5	&	0.15	&	Jones	\\
2453874.8760	&	2006.380	&	V	&	11.89	&	0.22	&	ASAS	\\
2453880.7593	&	2006.396	&	V	&	11.96	&	0.22	&	ASAS	\\
2453887.7141	&	2006.415	&	V	&	12.00	&	0.22	&	ASAS	\\
2453891.9069	&	2006.427	&	V	&	11.8	&	0.15	&	Jones	\\
2453893.7000	&	2006.432	&	V	&	11.75	&	0.22	&	ASAS	\\
2453898.7406	&	2006.446	&	V	&	11.90	&	0.22	&	ASAS	\\
2453900.8053	&	2006.451	&	V	&	11.97	&	0.22	&	ASAS	\\
2453902.7901	&	2006.457	&	V	&	12.46	&	0.22	&	ASAS	\\
2453904.8119	&	2006.462	&	V	&	12.09	&	0.22	&	ASAS	\\
2453906.8617	&	2006.468	&	V	&	12.13	&	0.22	&	ASAS	\\
2453909.6979	&	2006.476	&	V	&	11.49	&	0.22	&	ASAS	\\
2453910.8438	&	2006.479	&	V	&	12.0	&	0.15	&	Jones	\\
2453913.7008	&	2006.487	&	V	&	12.60	&	0.22	&	ASAS	\\
2453961.9479	&	2006.619	&	V	&	11.8	&	0.15	&	Jones	\\
2453969.9382	&	2006.640	&	V	&	11.5	&	0.15	&	Jones	\\
2453981.5070	&	2006.672	&	V	&	12.14	&	0.22	&	ASAS	\\
2454006.8903	&	2006.742	&	V	&	11.7	&	0.15	&	Jones	\\
2454028.9028	&	2006.802	&	V	&	11.5	&	0.15	&	Jones	\\
2454133.8735	&	2007.089	&	V	&	12.12	&	0.22	&	ASAS	\\
2454141.8739	&	2007.111	&	V	&	12.24	&	0.22	&	ASAS	\\
2454145.8681	&	2007.122	&	V	&	12.31	&	0.22	&	ASAS	\\
2454158.8794	&	2007.158	&	V	&	12.38	&	0.22	&	ASAS	\\
2454162.8490	&	2007.169	&	V	&	12.33	&	0.22	&	ASAS	\\
2454166.8473	&	2007.180	&	V	&	12.17	&	0.22	&	ASAS	\\
2454176.8751	&	2007.207	&	V	&	12.56	&	0.22	&	ASAS	\\
2454180.8332	&	2007.218	&	V	&	12.23	&	0.22	&	ASAS	\\
2454187.8775	&	2007.237	&	V	&	12.09	&	0.22	&	ASAS	\\
2454190.8382	&	2007.245	&	V	&	12.11	&	0.22	&	ASAS	\\
2454193.8168	&	2007.253	&	V	&	11.93	&	0.22	&	ASAS	\\
2454204.8726	&	2007.284	&	V	&	12.05	&	0.22	&	ASAS	\\
2454208.8074	&	2007.294	&	V	&	12.14	&	0.22	&	ASAS	\\
2454210.9472	&	2007.300	&	V	&	12.3	&	0.15	&	Jones	\\
2454212.8477	&	2007.306	&	V	&	12.37	&	0.22	&	ASAS	\\
2454230.7997	&	2007.355	&	V	&	12.03	&	0.22	&	ASAS	\\
2454232.7736	&	2007.360	&	V	&	12.20	&	0.22	&	ASAS	\\
2454232.8009	&	2007.360	&	V	&	12.35	&	0.22	&	ASAS	\\
2454234.8409	&	2007.366	&	V	&	12.24	&	0.22	&	ASAS	\\
2454245.6876	&	2007.395	&	V	&	12.30	&	0.22	&	ASAS	\\
2454247.6793	&	2007.401	&	V	&	11.93	&	0.22	&	ASAS	\\
2454253.8798	&	2007.418	&	V	&	11.95	&	0.22	&	ASAS	\\
2454256.6701	&	2007.426	&	V	&	11.96	&	0.22	&	ASAS	\\
2454258.7451	&	2007.431	&	V	&	11.99	&	0.22	&	ASAS	\\
2454266.7835	&	2007.453	&	V	&	11.74	&	0.22	&	ASAS	\\
2454272.6893	&	2007.469	&	V	&	11.96	&	0.22	&	ASAS	\\
2454274.6799	&	2007.475	&	V	&	12.01	&	0.22	&	ASAS	\\
2454277.6464	&	2007.483	&	V	&	11.92	&	0.22	&	ASAS	\\
2454283.6649	&	2007.499	&	V	&	12.27	&	0.22	&	ASAS	\\
2454284.8117	&	2007.503	&	V	&	12.68	&	0.22	&	ASAS	\\
2454300.7397	&	2007.546	&	V	&	12.52	&	0.22	&	ASAS	\\
2454302.7716	&	2007.552	&	V	&	12.12	&	0.22	&	ASAS	\\
2454303.8236	&	2007.555	&	V	&	11.8	&	0.15	&	Jones	\\
2454311.7078	&	2007.576	&	V	&	11.88	&	0.22	&	ASAS	\\
2454319.5581	&	2007.598	&	V	&	12.47	&	0.22	&	ASAS	\\
2454329.5505	&	2007.625	&	V	&	12.06	&	0.22	&	ASAS	\\
2454331.5490	&	2007.631	&	V	&	11.99	&	0.22	&	ASAS	\\
2454336.5705	&	2007.644	&	V	&	12.22	&	0.22	&	ASAS	\\
2454338.7201	&	2007.650	&	V	&	12.15	&	0.22	&	ASAS	\\
2454341.5459	&	2007.658	&	V	&	12.04	&	0.22	&	ASAS	\\
2454343.5567	&	2007.663	&	V	&	12.24	&	0.22	&	ASAS	\\
2454353.6701	&	2007.691	&	V	&	11.99	&	0.22	&	ASAS	\\
2454358.5176	&	2007.704	&	V	&	12.12	&	0.22	&	ASAS	\\
2454360.5034	&	2007.710	&	V	&	12.65	&	0.22	&	ASAS	\\
2454363.5142	&	2007.718	&	V	&	12.08	&	0.22	&	ASAS	\\
2454365.5575	&	2007.724	&	V	&	11.88	&	0.22	&	ASAS	\\
2454368.6116	&	2007.732	&	V	&	12.33	&	0.22	&	ASAS	\\
2454376.5456	&	2007.754	&	V	&	12.46	&	0.22	&	ASAS	\\
2454378.5402	&	2007.759	&	V	&	12.65	&	0.22	&	ASAS	\\
2454378.5689	&	2007.759	&	V	&	12.56	&	0.22	&	ASAS	\\
2454383.5520	&	2007.773	&	V	&	12.19	&	0.22	&	ASAS	\\
2454392.5262	&	2007.797	&	V	&	11.96	&	0.22	&	ASAS	\\
2454400.5187	&	2007.819	&	V	&	11.90	&	0.22	&	ASAS	\\
2454407.5123	&	2007.839	&	V	&	12.58	&	0.22	&	ASAS	\\
2454411.5069	&	2007.849	&	V	&	12.65	&	0.22	&	ASAS	\\
2454502.8725	&	2008.100	&	V	&	12.44	&	0.22	&	ASAS	\\
2454510.8659	&	2008.121	&	V	&	12.34	&	0.22	&	ASAS	\\
2454517.8930	&	2008.141	&	V	&	11.92	&	0.22	&	ASAS	\\
2454521.8572	&	2008.152	&	V	&	12.48	&	0.22	&	ASAS	\\
2454524.8782	&	2008.160	&	V	&	12.16	&	0.22	&	ASAS	\\
2454527.8753	&	2008.168	&	V	&	12.07	&	0.22	&	ASAS	\\
2454531.8385	&	2008.179	&	V	&	12.34	&	0.22	&	ASAS	\\
2454535.9008	&	2008.190	&	V	&	12.57	&	0.22	&	ASAS	\\
2454543.8230	&	2008.212	&	V	&	12.32	&	0.22	&	ASAS	\\
2454546.8327	&	2008.220	&	V	&	12.11	&	0.22	&	ASAS	\\
2454555.7964	&	2008.244	&	V	&	12.50	&	0.22	&	ASAS	\\
2454561.8265	&	2008.261	&	V	&	12.07	&	0.22	&	ASAS	\\
2454564.8139	&	2008.269	&	V	&	12.47	&	0.22	&	ASAS	\\
2454567.8049	&	2008.277	&	V	&	11.80	&	0.22	&	ASAS	\\
2454570.7971	&	2008.286	&	V	&	12.34	&	0.22	&	ASAS	\\
2454572.8470	&	2008.291	&	V	&	12.08	&	0.22	&	ASAS	\\
2454576.8270	&	2008.302	&	V	&	12.46	&	0.22	&	ASAS	\\
2454583.8015	&	2008.321	&	V	&	12.09	&	0.22	&	ASAS	\\
2454589.7645	&	2008.337	&	V	&	12.20	&	0.22	&	ASAS	\\
2454592.7407	&	2008.346	&	V	&	12.22	&	0.22	&	ASAS	\\
2454594.8225	&	2008.351	&	V	&	12.05	&	0.22	&	ASAS	\\
2454602.7343	&	2008.373	&	V	&	12.65	&	0.22	&	ASAS	\\
2454606.7516	&	2008.384	&	V	&	12.79	&	0.22	&	ASAS	\\
2454609.7037	&	2008.392	&	V	&	12.60	&	0.22	&	ASAS	\\
2454617.7273	&	2008.414	&	V	&	11.88	&	0.22	&	ASAS	\\
2454623.7322	&	2008.430	&	V	&	12.47	&	0.22	&	ASAS	\\
2454627.6957	&	2008.441	&	V	&	12.89	&	0.22	&	ASAS	\\
2454629.6734	&	2008.447	&	V	&	12.15	&	0.22	&	ASAS	\\
2454633.6629	&	2008.458	&	V	&	12.34	&	0.22	&	ASAS	\\
2454638.7445	&	2008.472	&	V	&	12.33	&	0.22	&	ASAS	\\
2454640.7113	&	2008.477	&	V	&	12.43	&	0.22	&	ASAS	\\
2454642.6848	&	2008.482	&	V	&	12.21	&	0.22	&	ASAS	\\
2454644.7043	&	2008.488	&	V	&	12.21	&	0.22	&	ASAS	\\
2454646.7164	&	2008.493	&	V	&	12.52	&	0.22	&	ASAS	\\
2454648.7597	&	2008.499	&	V	&	12.24	&	0.22	&	ASAS	\\
2454650.8210	&	2008.505	&	V	&	12.44	&	0.22	&	ASAS	\\
2454653.5883	&	2008.512	&	V	&	12.06	&	0.22	&	ASAS	\\
2454655.6225	&	2008.518	&	V	&	12.62	&	0.22	&	ASAS	\\
2454657.6614	&	2008.523	&	V	&	12.04	&	0.22	&	ASAS	\\
2454660.6124	&	2008.531	&	V	&	12.36	&	0.22	&	ASAS	\\
2454663.6202	&	2008.540	&	V	&	12.49	&	0.22	&	ASAS	\\
2454664.7649	&	2008.543	&	V	&	12.44	&	0.22	&	ASAS	\\
2454672.7114	&	2008.565	&	V	&	12.01	&	0.22	&	ASAS	\\
2454681.6587	&	2008.589	&	V	&	12.27	&	0.22	&	ASAS	\\
2454685.6391	&	2008.600	&	V	&	12.63	&	0.22	&	ASAS	\\
2454687.5945	&	2008.605	&	V	&	12.12	&	0.22	&	ASAS	\\
2454690.5458	&	2008.613	&	V	&	12.24	&	0.22	&	ASAS	\\
2454701.6330	&	2008.644	&	V	&	12.92	&	0.22	&	ASAS	\\
2454705.6663	&	2008.655	&	V	&	12.06	&	0.22	&	ASAS	\\
2454710.6381	&	2008.668	&	V	&	12.10	&	0.22	&	ASAS	\\
2454720.5595	&	2008.696	&	V	&	12.21	&	0.22	&	ASAS	\\
2454728.5784	&	2008.718	&	V	&	12.07	&	0.22	&	ASAS	\\
2454730.6178	&	2008.723	&	V	&	12.58	&	0.22	&	ASAS	\\
2454733.6256	&	2008.731	&	V	&	13.12	&	0.22	&	ASAS	\\
2454738.5167	&	2008.745	&	V	&	12.59	&	0.22	&	ASAS	\\
2454741.5098	&	2008.753	&	V	&	12.06	&	0.22	&	ASAS	\\
2454745.5096	&	2008.764	&	V	&	12.29	&	0.22	&	ASAS	\\
2454747.5440	&	2008.769	&	V	&	12.48	&	0.22	&	ASAS	\\
2454756.5339	&	2008.794	&	V	&	12.47	&	0.22	&	ASAS	\\
2454759.5039	&	2008.802	&	V	&	12.72	&	0.22	&	ASAS	\\
2454759.5257	&	2008.802	&	V	&	12.11	&	0.22	&	ASAS	\\
2454762.5051	&	2008.810	&	V	&	12.31	&	0.22	&	ASAS	\\
2454762.5246	&	2008.810	&	V	&	12.04	&	0.22	&	ASAS	\\
2454765.5202	&	2008.819	&	V	&	12.41	&	0.22	&	ASAS	\\
2454768.5156	&	2008.827	&	V	&	12.66	&	0.22	&	ASAS	\\
2454772.4985	&	2008.838	&	V	&	12.52	&	0.22	&	ASAS	\\
2454852.8693	&	2009.058	&	V	&	12.55	&	0.22	&	ASAS	\\
2454869.8809	&	2009.104	&	V	&	13.09	&	0.22	&	ASAS	\\
2454877.8747	&	2009.126	&	V	&	12.32	&	0.22	&	ASAS	\\
2454882.8760	&	2009.140	&	V	&	12.67	&	0.22	&	ASAS	\\
2454886.8588	&	2009.151	&	V	&	12.29	&	0.22	&	ASAS	\\
2454890.8723	&	2009.162	&	V	&	12.76	&	0.22	&	ASAS	\\
2454904.8806	&	2009.200	&	V	&	12.59	&	0.22	&	ASAS	\\
2454916.8113	&	2009.233	&	V	&	12.55	&	0.22	&	ASAS	\\
2454924.9081	&	2009.255	&	V	&	12.13	&	0.22	&	ASAS	\\
2454928.8875	&	2009.266	&	V	&	13.05	&	0.22	&	ASAS	\\
2454937.7961	&	2009.290	&	V	&	12.81	&	0.22	&	ASAS	\\
2454939.8639	&	2009.296	&	V	&	13.11	&	0.22	&	ASAS	\\
2454946.7752	&	2009.315	&	V	&	12.33	&	0.22	&	ASAS	\\
2454951.7892	&	2009.329	&	V	&	11.64	&	0.22	&	ASAS	\\
2454954.7473	&	2009.337	&	V	&	12.27	&	0.22	&	ASAS	\\
2454969.8717	&	2009.378	&	V	&	12.69	&	0.22	&	ASAS	\\
2454975.7602	&	2009.394	&	V	&	12.37	&	0.22	&	ASAS	\\
2454984.7423	&	2009.419	&	V	&	12.45	&	0.22	&	ASAS	\\
2454988.7129	&	2009.430	&	V	&	12.96	&	0.22	&	ASAS	\\
2455002.6908	&	2009.468	&	V	&	12.09	&	0.22	&	ASAS	\\
2455006.6930	&	2009.479	&	V	&	12.18	&	0.22	&	ASAS	\\
2455012.6958	&	2009.495	&	V	&	13.07	&	0.22	&	ASAS	\\
2455014.6438	&	2009.501	&	V	&	12.34	&	0.22	&	ASAS	\\
2455019.7041	&	2009.515	&	V	&	12.44	&	0.22	&	ASAS	\\
2455021.7344	&	2009.520	&	V	&	12.56	&	0.22	&	ASAS	\\
2455023.7397	&	2009.526	&	V	&	12.44	&	0.22	&	ASAS	\\
2455040.5943	&	2009.572	&	V	&	12.16	&	0.22	&	ASAS	\\
2455042.5812	&	2009.577	&	V	&	12.32	&	0.22	&	ASAS	\\
2455067.6128	&	2009.646	&	V	&	12.30	&	0.22	&	ASAS	\\
2455069.6101	&	2009.651	&	V	&	12.05	&	0.22	&	ASAS	\\
2455075.6351	&	2009.668	&	V	&	12.09	&	0.22	&	ASAS	\\
2455087.6403	&	2009.701	&	V	&	12.89	&	0.22	&	ASAS	\\
2455092.6229	&	2009.714	&	V	&	12.06	&	0.22	&	ASAS	\\
2455097.5133	&	2009.728	&	V	&	12.16	&	0.22	&	ASAS	\\
2455099.5400	&	2009.733	&	V	&	12.70	&	0.22	&	ASAS	\\
2455106.4991	&	2009.752	&	V	&	12.29	&	0.22	&	ASAS	\\
2455111.5380	&	2009.766	&	V	&	12.48	&	0.22	&	ASAS	\\
2455649.8986	&	2011.240	&	V	&	12.27	&	0.01	&	APASS	\\
2455649.8992	&	2011.240	&	B	&	13.21	&	0.01	&	APASS	\\
2455649.9001	&	2011.240	&	r'	&	12.22	&	0.01	&	APASS	\\
2455649.9013	&	2011.240	&	i'	&	13.27	&	0.01	&	APASS	\\
2455649.9020	&	2011.240	&	g'	&	12.31	&	0.01	&	APASS	\\
2455677.6330	&	2011.316	&	V	&	12.28	&	0.01	&	APASS	\\
2455677.6335	&	2011.316	&	B	&	13.21	&	0.01	&	APASS	\\
2455677.6343	&	2011.316	&	r'	&	12.19	&	0.01	&	APASS	\\
2455677.6356	&	2011.316	&	i'	&	13.22	&	0.01	&	APASS	\\
2455677.6361	&	2011.316	&	g'	&	12.30	&	0.01	&	APASS	\\
2456839.4923	&	2014.496	&	g'	&	12.52	&	0.01	&	DECam	\\
2456839.4975	&	2014.496	&	r'	&	12.18	&	0.01	&	DECam	\\
2456839.5027	&	2014.496	&	i'	&	13.35	&	0.01	&	DECam	\\
2457104.9560	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457104.9567	&	2015.224	&	V	&	12.65	&	0.01	&	Mount John	\\
2457104.9573	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9580	&	2015.224	&	V	&	12.65	&	0.01	&	Mount John	\\
2457104.9593	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9607	&	2015.224	&	V	&	12.59	&	0.01	&	Mount John	\\
2457104.9613	&	2015.224	&	V	&	12.58	&	0.01	&	Mount John	\\
2457104.9620	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457104.9707	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9714	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9720	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9727	&	2015.224	&	V	&	12.64	&	0.01	&	Mount John	\\
2457104.9734	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457104.9741	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457104.9747	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457104.9761	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9767	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457104.9774	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457104.9781	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457104.9787	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9794	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457104.9800	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9807	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9814	&	2015.224	&	V	&	12.59	&	0.01	&	Mount John	\\
2457104.9821	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457104.9827	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457104.9834	&	2015.224	&	V	&	12.59	&	0.01	&	Mount John	\\
2457104.9841	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457104.9847	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9854	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9860	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9867	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457104.9874	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9881	&	2015.224	&	V	&	12.58	&	0.01	&	Mount John	\\
2457104.9887	&	2015.224	&	V	&	12.59	&	0.01	&	Mount John	\\
2457104.9914	&	2015.224	&	V	&	12.59	&	0.01	&	Mount John	\\
2457104.9921	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457104.9928	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457104.9934	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457104.9941	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457104.9948	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457104.9955	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9961	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9968	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457104.9974	&	2015.224	&	V	&	12.64	&	0.01	&	Mount John	\\
2457104.9981	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9988	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457104.9994	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0001	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0008	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0014	&	2015.224	&	V	&	12.64	&	0.01	&	Mount John	\\
2457105.0021	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0028	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0034	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0041	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0048	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0055	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0061	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0068	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0075	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0081	&	2015.224	&	V	&	12.65	&	0.01	&	Mount John	\\
2457105.0088	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0095	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0101	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0108	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0115	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0122	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0128	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0135	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0141	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0148	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0155	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0161	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0169	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0176	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0182	&	2015.224	&	V	&	12.66	&	0.01	&	Mount John	\\
2457105.0189	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0196	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0202	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0209	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0216	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0222	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0229	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0236	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0242	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0249	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0256	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0262	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0269	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0276	&	2015.224	&	V	&	12.65	&	0.01	&	Mount John	\\
2457105.0282	&	2015.224	&	V	&	12.59	&	0.01	&	Mount John	\\
2457105.0289	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0296	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0302	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0309	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0343	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0349	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0356	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0363	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0369	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0376	&	2015.224	&	V	&	12.65	&	0.01	&	Mount John	\\
2457105.0383	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0389	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0396	&	2015.224	&	V	&	12.64	&	0.01	&	Mount John	\\
2457105.0403	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0409	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0416	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0423	&	2015.224	&	V	&	12.64	&	0.01	&	Mount John	\\
2457105.0430	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0436	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0443	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0450	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0456	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0463	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0469	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0476	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0483	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0489	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0496	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0503	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0509	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0516	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0523	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0529	&	2015.224	&	V	&	12.64	&	0.01	&	Mount John	\\
2457105.0536	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0543	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0549	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0556	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0563	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0569	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0576	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0583	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0589	&	2015.224	&	V	&	12.59	&	0.01	&	Mount John	\\
2457105.0596	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0603	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0609	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0616	&	2015.224	&	V	&	12.56	&	0.01	&	Mount John	\\
2457105.0623	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0629	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0636	&	2015.224	&	V	&	12.59	&	0.01	&	Mount John	\\
2457105.0643	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0650	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0656	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0663	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0670	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0676	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0683	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0690	&	2015.224	&	V	&	12.66	&	0.01	&	Mount John	\\
2457105.0696	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0703	&	2015.224	&	V	&	12.58	&	0.01	&	Mount John	\\
2457105.0710	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0717	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0723	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0730	&	2015.224	&	V	&	12.65	&	0.01	&	Mount John	\\
2457105.0737	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0743	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0750	&	2015.224	&	V	&	12.65	&	0.01	&	Mount John	\\
2457105.0757	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0763	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0770	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0777	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0784	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0790	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0797	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0803	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0810	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0817	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0823	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0830	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0837	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0843	&	2015.224	&	V	&	12.62	&	0.01	&	Mount John	\\
2457105.0850	&	2015.224	&	V	&	12.64	&	0.01	&	Mount John	\\
2457105.0857	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457105.0863	&	2015.224	&	V	&	12.61	&	0.01	&	Mount John	\\
2457105.0870	&	2015.224	&	V	&	12.60	&	0.01	&	Mount John	\\
2457105.0877	&	2015.224	&	V	&	12.63	&	0.01	&	Mount John	\\
2457107.9548	&	2015.232	&	V	&	12.57	&	0.01	&	Mount John	\\
2457107.9554	&	2015.232	&	V	&	12.56	&	0.01	&	Mount John	\\
2457107.9561	&	2015.232	&	V	&	12.58	&	0.01	&	Mount John	\\
2457107.9568	&	2015.232	&	V	&	12.58	&	0.01	&	Mount John	\\
2457107.9574	&	2015.232	&	V	&	12.56	&	0.01	&	Mount John	\\
2457109.1266	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1274	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1281	&	2015.235	&	V	&	12.63	&	0.01	&	Mount John	\\
2457109.1287	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1294	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1301	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1307	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1314	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1321	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1327	&	2015.235	&	V	&	12.63	&	0.01	&	Mount John	\\
2457109.1334	&	2015.235	&	V	&	12.56	&	0.01	&	Mount John	\\
2457109.1341	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1347	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1354	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1361	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1368	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1374	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1381	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1387	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1394	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1401	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1407	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1414	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1421	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1427	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1434	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1441	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1447	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1454	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1461	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1467	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1474	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1481	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1487	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1494	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1501	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1507	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1514	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1521	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1527	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1534	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1541	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1548	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1554	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1561	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1567	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1574	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1581	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1588	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1594	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1601	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1608	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1621	&	2015.235	&	V	&	12.58	&	0.01	&	Mount John	\\
2457109.1628	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1634	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1641	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1648	&	2015.235	&	V	&	12.58	&	0.01	&	Mount John	\\
2457109.1654	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1661	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1668	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1674	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1681	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1688	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1694	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1701	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1708	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1715	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1721	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1728	&	2015.235	&	V	&	12.58	&	0.01	&	Mount John	\\
2457109.1734	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1741	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1748	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1754	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1761	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1768	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1774	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1781	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1788	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.1794	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1801	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1808	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1814	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1821	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1828	&	2015.235	&	V	&	12.57	&	0.01	&	Mount John	\\
2457109.1834	&	2015.235	&	V	&	12.58	&	0.01	&	Mount John	\\
2457109.1841	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1848	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1854	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1861	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1868	&	2015.235	&	V	&	12.63	&	0.01	&	Mount John	\\
2457109.1874	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1881	&	2015.235	&	V	&	12.63	&	0.01	&	Mount John	\\
2457109.1888	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.1894	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1901	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1908	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1914	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1921	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1928	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1934	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1941	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1948	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1954	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1961	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1968	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1975	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.1981	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1988	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.1994	&	2015.235	&	V	&	12.58	&	0.01	&	Mount John	\\
2457109.2001	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.2008	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2014	&	2015.235	&	V	&	12.58	&	0.01	&	Mount John	\\
2457109.2021	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2028	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.2035	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.2041	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2048	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.2054	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.2061	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2068	&	2015.235	&	V	&	12.63	&	0.01	&	Mount John	\\
2457109.2074	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.2081	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2088	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2094	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2101	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.2107	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.2114	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2121	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2127	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2134	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.2141	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2147	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.2154	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.2161	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.2167	&	2015.235	&	V	&	12.58	&	0.01	&	Mount John	\\
2457109.2174	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2180	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.2187	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.2201	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2207	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.2214	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.2221	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.2227	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2234	&	2015.235	&	V	&	12.63	&	0.01	&	Mount John	\\
2457109.2240	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2247	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2254	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2260	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.2267	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.2280	&	2015.235	&	V	&	12.57	&	0.01	&	Mount John	\\
2457109.2287	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.2294	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2300	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2307	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.2314	&	2015.235	&	V	&	12.58	&	0.01	&	Mount John	\\
2457109.2321	&	2015.235	&	V	&	12.63	&	0.01	&	Mount John	\\
2457109.2327	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.2334	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.2341	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.2347	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.2354	&	2015.235	&	V	&	12.59	&	0.01	&	Mount John	\\
2457109.2361	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.2367	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2374	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2381	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\
2457109.2388	&	2015.235	&	V	&	12.58	&	0.01	&	Mount John	\\
2457109.2394	&	2015.235	&	V	&	12.58	&	0.01	&	Mount John	\\
2457109.2401	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.2408	&	2015.235	&	V	&	12.61	&	0.01	&	Mount John	\\
2457109.2414	&	2015.235	&	V	&	12.60	&	0.01	&	Mount John	\\
2457109.2414	&	2015.235	&	V	&	12.62	&	0.01	&	Mount John	\\

\enddata

\end{deluxetable}

\begin{deluxetable}{lll}
\tabletypesize{\scriptsize}
\tablecaption{Stingray evolution
\label{tbl3}}
\tablewidth{0pt}
\tablehead{
\colhead{Year}   &
\colhead{Log($T_{eff}$)}   &
\colhead{Log($L/L_{\odot}$)}
}
\startdata

c. 1001	&	3.70	$\pm$	0.20\tablenotemark{a}	&	3.74	$\pm$	0.5\tablenotemark{a}	\\
1889	&	4.48	$\pm$	0.10\tablenotemark{b}	&	3.74	$\pm$	0.41\tablenotemark{e}	\\
1980	&	4.45	$\pm$	0.11\tablenotemark{c}	&	3.38	$\pm$	0.41\tablenotemark{e}	\\
1988	&	4.58	$\pm$	0.13\tablenotemark{d}	&	2.65	$\pm$	0.75\tablenotemark{d,f}	\\
1996	&	4.70	$\pm$	0.10\tablenotemark{d}	&	2.73	$\pm$	0.67\tablenotemark{d,f}	\\
2002	&	4.78	$\pm$	0.08\tablenotemark{d}	&	2.24	$\pm$	0.63\tablenotemark{d,f}	\\
2006	&	4.74	$\pm$	0.09\tablenotemark{d}	&	2.09	$\pm$	0.65\tablenotemark{d,f}	\\

\enddata
\tablenotetext{a}{The temperature and luminosity for the epoch of the ejection of the planetary nebula shell are simply meant to represent the approximate position of the central star when it leaves the AGB.  The important realization is that the shell was ejected about a thousand years before the current situation, and this is greatly at odds with theoretical models that require an order of magnitude longer time, unless the central star is much more massive than anyone expects.}
\tablenotetext{b}{The central star was typed as B0 around 1920.}
\tablenotetext{c}{The central star was typed as B1 in 1971.}
\tablenotetext{d}{Reindl et al. (2014).}
\tablenotetext{e}{The luminosity is based on the observed B magnitudes (see Table 1), corrected for extinction (with $E(B-V)=0.20\pm0.04$), corrected to V magnitudes (with the $B-V$ color appropriate for the observed spectral type), converted to absolute V magnitude (with a distance of $1.6\pm0.6$ kpc), corrected to the absolute bolometric magnitude (with a correction appropriate for the observed spectral type), and converted to luminosity in solar units (with a scaling from our Sun).}
\tablenotetext{f}{The luminosity is calculated as $L=(\sigma T^4)(4 \pi GM_{star}/g)$, where $g$ is the star's surface gravity as measured by Reindl et al. (2014), and where the mass of the central star is taken to be the reasonable middle value of 0.55 $M_{\odot}$ (as appropriate for comparison with the evolution tracks of Sch{\"o}nberner 1983).}
\end{deluxetable}
